The Language of Trauma: Modeling Traumatic Event Descriptions Across Domains with Explainable AI

Psychological trauma can manifest following various distressing events and is captured in diverse online contexts. However, studies traditionally focus on a single aspect of trauma, often neglecting the transferability of findings across different scenarios. We address this gap by training language models with progressing complexity on trauma-related datasets, including genocide-related court data, a Reddit dataset on post-traumatic stress disorder (PTSD), counseling conversations, and Incel forum posts. Our results show that the fine-tuned RoBERTa model excels in predicting traumatic events across domains, slightly outperforming large language models like GPT-4. Additionally, SLALOM-feature scores and conceptual explanations effectively differentiate and cluster trauma-related language, highlighting different trauma aspects and identifying sexual abuse and experiences related to death as a common traumatic event across all datasets. This transferability is crucial as it allows for the development of tools to enhance trauma detection and intervention in diverse populations and settings.

==> latex/figures/concepts_counseling.tex <==
\centering
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box) {
        % Heading
        \centering
        \textbf{Concept 4} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        % Lines of text\
       \fixheightbox{
 My boyfriend lost his \highlight{dad}\\
 my \highlight{mom}. My \highlight{dad}\\
 shot and killed my rapist\\
 His \highlight{mom}, my \highlight{grandma}\\
My \highlight{dad} cheated on my\\
 I lost my \highlight{mother} recently\\
 his \highlight{wife}. My \highlight{uncle}\\
, my \highlight{mother} and \highlight{father}\\
I was kidnapped at fourteen\\
. My \highlight{father} cheated on\\
My ex-wife married\\
 \highlight{niece} whom my \highlight{sister} abandoned\\
My \highlight{daughter} was overly tired\\
 my \highlight{mom}. Years later\\
 misses \highlight{mom} and \highlight{dad} in
        }
    };
\end{tikzpicture}}
\caption{family members: cheating, loss}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 5} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
My boyfriend lost his dad\\
 my mom. My dad\\
 shot and killed my rapist\\
 his wife. My uncle\\
 His mom, my grandma\\
My dad cheated on my\\
 I lost my mother recently\\
, my mother and father\\
. My father cheated on\\
My ex-wife married\\
I was kidnapped at fourteen\\
\highlight{Post Traumatic Stress Disorder}\\
\highlight{Post Traumatic Stress Disorder}\\
niece whom my sister abandoned\\
\highlight{posttraumatic stress disorder}
        }
    };
\end{tikzpicture}}
\caption{PTSD (overlap Concept 4)}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 6} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 My boyfriend lost his dad\\
 my mom. My dad\\
 abusive father and his wife\\
 his wife. My uncle\\
 His mom, my grandma\\
My dad cheated on my\\
 I lost my mother recently\\
, my mother and father\\
I was kidnapped at fourteen\\
 My sister \highlight{never defended me}\\
, my \highlight{doctor gave me}\\
. He \highlight{bought me} a\\
 all of my family left\\
 \highlight{broken apart} after she got\\
 \highlight{rehabilitation} program and got kicked
        }
    };
\end{tikzpicture}}
\caption{clinical context, dependencies (overlap Concept 4)}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
I was violently \highlight{raped} by\\
 got \highlight{pregnant} by my boyfriend\\
 my \highlight{baby} mother. She\\
 my children's father left\\
I saw my mother cheating\\
I was \highlight{raped} by multiple\\
My girlfriend was \highlight{abused} as\\
 I got \highlight{raped} by my\\
 I just lost my mom\\
 teenager. My entire family\\
I was \highlight{raped} repeatedly when\\
My grandma and brother both\\
 parents injured my brother,\\
, my husband mentally abused\\
My mother has Alzheimer's
        }
    };
\end{tikzpicture}}
\caption{rape, abuse, pregnancy}
\end{subfigure}

==> latex/figures/concepts_counselling_small.tex <==
\begin{subfigure}[t]{0.48\linewidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Counseling: Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
I was violently \highlight{raped} by\\
 got \highlight{pregnant} by my boyfriend\\
 my \highlight{baby} mother. She\\
 my children's father left\\
I saw my mother cheating\\
I was \highlight{raped} by multiple\\
My girlfriend was \highlight{abused} as\\
 I got \highlight{raped} by my\\
 I just lost my mom\\
 teenager. My entire family\\
I was \highlight{raped} repeatedly when\\
My grandma and brother both\\
 parents injured my brother,\\
, my husband mentally abused\\
My mother has Alzheimer's
        }
    };
\end{tikzpicture}}
\caption{rape, pregnancy}
\end{subfigure}

==> latex/figures/concepts_gtc.tex <==
\centering
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box) {
        % Heading
        \centering
        \textbf{Concept 2} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        % Lines of text\
       \fixheightbox{
 some cows were \highlight{wounded.}\\
 or \highlight{diarrhoea}.\\
 supply themselves with food.\\
 so \highlight{itchy everywhere}.\\
 \highlight{bullet} in the head;\\
 those various \highlight{gunshots}.</s>\\
 once I was \highlight{wounded}.\\
, one \highlight{hit me} in\\
 three bursts of \highlight{gunfire}.\\
 themselves from the \highlight{bullet}s.\\
 to work I kept crying\\
 and \highlight{killed} animals for wedding\\
 the \highlight{gunshots} and we were\\
 I even saw \highlight{dead bodies}\\
I cry every night.
        }
    };
\end{tikzpicture}}
\caption{firearms, physical injuries}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 4} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
and when he \highlight{attacked} me\\
 chief, was \highlight{very cruel}\\
 I was \highlight{punished} that way\\
  He \highlight{pressed} me against\\
 His disappearance was very \highlight{painful}\\
 Bou Meng was \highlight{tortured} for\\
 who \highlight{tortured} me was Si\\
 and then my eyes would\\
olded me for being blinded\\
 so I had him buried\\
, they stopped \highlight{beating} me\\
 who tore the child away\\
 all the \highlight{beatings} that\\
 They started \highlight{beating} me,\\
 task of killing people.
        }
    };
\end{tikzpicture}}
\caption{torture, abuse}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 6} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 long you \highlight{fell unconscious}.\\
 falling into the ground.\\
 another place two \highlight{bodies},\\
 them \highlight{were lying} on the\\
 weapon in my mouth.\\
 I started freezing, and\\
 up the \highlight{dead bodies} and\\
 us drowned in the river\\
 a \highlight{lot of dead} and\\
 people who \highlight{perished} there.\\
 children \highlight{die} of hunger,\\
 then we all got stuck\\
 people and throwing their \highlight{bodies}\\
 her sister burned to \highlight{death}\\
 who \highlight{died} of hunger,
        }
    };
\end{tikzpicture}}
\caption{death, motionless bodies}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 7} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
December he \highlight{called} me and\\
 my husband \highlight{called} cadres\\
 sometimes he  \highlight{called} me to\\
 his phone  \highlight{call} because he\\
 or  \highlight{called} me and then\\
 was  \highlight{called} Lucia, Ruk\\
 know what happened to Ph\\
 man  \highlight{called} Rukara went\\
 since I was busy looking\\
 school was  \highlight{called} Hasan Ve\\
 really is still in my\\
 one \highlight{called} me up and\\
 my wife  \highlight{asked} them what\\
  \highlight{tell} you exactly when this\\
 It arrived in Kosovo Pol
        }
    };
\end{tikzpicture}}
\caption{communication, asking questions (non-traumatic)}
\end{subfigure}

==> latex/figures/concepts_gtc_small.tex <==
\begin{subfigure}[t]{0.48\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{GTC: Concept 4} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
and when he \highlight{attacked} me\\
 chief, was \highlight{very cruel}\\
 I was \highlight{punished} that way\\
  He \highlight{pressed} me against\\
 His disappearance was very \highlight{painful}\\
 Bou Meng was \highlight{tortured} for\\
 who \highlight{tortured} me was Si\\
 so I had him buried\\
, they stopped \highlight{beating} me\\
 who tore the child away\\
 all the \highlight{beatings} that\\
 They started \highlight{beating} me,\\
 task of killing people.
        }
    };
\end{tikzpicture}}
\caption{torture, abuse\\~}
\end{subfigure}


==> latex/figures/concepts_main.tex <==
\begin{subfigure}[t]{0.48\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 4} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
and when he \highlight{attacked} me\\
 chief, was \highlight{very cruel}\\
 I was \highlight{punished} that way\\
  He \highlight{pressed} me against\\
 His disappearance was very \highlight{painful}\\
 Bou Meng was \highlight{tortured} for\\
 who \highlight{tortured} me was Si\\
 and then my eyes would\\
olded me for being blinded\\
 so I had him buried\\
, they stopped \highlight{beating} me\\
 who tore the child away\\
 all the \highlight{beatings} that\\
 They started \highlight{beating} me,\\
 task of killing people.
        }
    };
\end{tikzpicture}}
\caption{torture, abuse\\~}
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 extremely frequent \highlight{flashbacks} the \\
 me bad. The \highlight{flashbacks}\\
 When I was \highlight{molested}\\
 have vivid \highlight{flashbacks}. All\\
\highlight{aphobia} in the last\\
 about \highlight{flashbacks}.
I\\
 \highlight{phobia} related to the\\
 after i was \highlight{sexually assaulted}\\
 young child, was sexually\\
 having nightmares and \highlight{flashbacks}\\
 \highlight{repressed memories} are a\\
 because I have \highlight{flashbacks} several\\
 always thought the \highlight{memories}\\
 of scolding via email\\
 like I was \highlight{abused}.
        }
    };
\end{tikzpicture}}
\caption{flashbacks, sexual abuse, phobia}
\end{subfigure}
\begin{subfigure}[t]{0.48\linewidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
I was violently \highlight{raped} by\\
 got \highlight{pregnant} by my boyfriend\\
 my \highlight{baby} mother. She\\
 my children's father left\\
I saw my mother cheating\\
I was \highlight{raped} by multiple\\
My girlfriend was \highlight{abused} as\\
 I got \highlight{raped} by my\\
 I just lost my mom\\
 teenager. My entire family\\
I was \highlight{raped} repeatedly when\\
My grandma and brother both\\
 parents injured my brother,\\
, my husband mentally abused\\
My mother has Alzheimer's
        }
    };
\end{tikzpicture}}
\caption{rape, abuse, pregnancy}
\end{subfigure}

==> latex/figures/concepts_ptsd.tex <==
\centering
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box) {
        % Heading
        \centering
        \captionsetup{justification=raggedright, singlelinecheck=false}
        \textbf{Concept 0} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        % Lines of text\
       \fixheightbox{
 in the \highlight{dream} with the\\
In this \highlight{dream},\\
 awake in the \highlight{dream},\\
I survived \highlight{veteran} suicide.\\
 Or in a \highlight{dream} rel\\
 toxic relationships with men.\\
,500 \highlight{military} sexual assaults\\
 \highlight{shot and killed himself} in\\
 ago I had a \highlight{dream}\\
 only dated for a few\\
 after having a \highlight{dream} that\\
harmed while in a\\
 was a \highlight{dream}. This\\
 \highlight{shot herself} in the head\\
, on a medical discharge
        }
    };
\end{tikzpicture}}
\caption{dreams, military, suicide}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 5} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
. Our \highlight{car} clipped the\\
 his \highlight{car} multiple times.\\
 my \highlight{skull}. It wasn\\
 \highlight{raped} at least three times\\
 hit another \highlight{car}, causing\\
 22 year old man (\\
 were later found and her\\
 a lot of \highlight{death},\\
\highlight{SA} and \highlight{death}\\
 of \highlight{sexual abuse}, two\\
 \highlight{murder-suicides} each\\
 tried to apprehend the two\\
/SuicideWatch and\\
 after service. Fires are\\
 experiences with SSRIs
        }
    };
\end{tikzpicture}}
\caption{accidents, death, sexual abuse}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 6} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 my \highlight{parents} were kids,\\
 my \highlight{childhood} over to my\\
 my \highlight{mom divorced} my violent\\
 I was a \highlight{child},\\
 had an abusive ex and\\
 my \highlight{mother} died 2 years\\
 memories of my \highlight{childhood},\\
 abusive and cheating gay ex\\
 first serious boyfriend repeatedly d\\
 realize TW: \highlight{childhood} sexual\\
 my trauma from \highlight{childhood},\\
 my now ex of 4\\
 My \highlight{parents} were divorced when\\
 my \highlight{parents} raised me and\\
 throughout my \highlight{childhood} by my
        }
    };
\end{tikzpicture}}
\caption{childhood abuse, family trauma}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 extremely frequent \highlight{flashbacks} the \\
 me bad. The \highlight{flashbacks}\\
 When I was \highlight{molested}\\
 have vivid \highlight{flashbacks}. All\\
\highlight{aphobia} in the last\\
 about \highlight{flashbacks}.
I\\
 \highlight{phobia} related to the\\
 after i was \highlight{sexually assaulted}\\
 young child, was sexually\\
 having nightmares and \highlight{flashbacks}\\
 \highlight{repressed memories} are a\\
 because I have \highlight{flashbacks} several\\
 always thought the \highlight{memories}\\
 of scolding via email\\
 like I was \highlight{abused}.
        }
    };
\end{tikzpicture}}
\caption{flashbacks, memories, sexual abuse, phobia}
\end{subfigure}

==> latex/figures/concepts_ptsd_small.tex <==

\begin{subfigure}[t]{0.48\textwidth}
\centering
    \scalebox{0.6}{
    \begin{tikzpicture}
    % Define the box
    \node[draw=brown, thick, rounded corners, text width=\boxwidth, minimum height = 9.5cm, inner sep=10pt] (box2) 
    {\centering
        % Heading
        \textbf{PTSD: Concept 9} \\
        % Draw a horizontal line
        \tikz \draw[brown, thick] (0,0) -- (\linewidth,0);\vspace{1em}
        \fixheightbox{
 extremely frequent \highlight{flashbacks} the \\
 me bad. The \highlight{flashbacks}\\
 When I was \highlight{molested}\\
 have vivid \highlight{flashbacks}. All\\
 about \highlight{flashbacks}.
I\\
 after i was \highlight{sexually assaulted}\\
 young child, was sexually\\
 having nightmares and \highlight{flashbacks}\\
 \highlight{repressed memories} are a\\
 because I have \highlight{flashbacks} several\\
 always thought the \highlight{memories}\\
 of scolding via email\\
 like I was \highlight{abused}.
        }
    };
\end{tikzpicture}}
\caption{flashbacks, abuse}
\end{subfigure}
